RL-MUL 2.0: Multiplier Design Optimization with Parallel Deep Reinforcement Learning and Space Reduction

Multiplication is a fundamental operation in many applications, and multipliers are widely adopted in various circuits. However, optimizing multipliers is challenging due to the extensive design space. In this paper, we propose a multiplier design optimization framework based on reinforcement learning. We utilize matrix and tensor representations for the compressor tree of a multiplier, enabling seamless integration of convolutional neural networks as the agent network. The agent optimizes the multiplier structure using a Pareto-driven reward customized to balance area and delay. Furthermore, we enhance the original framework with parallel reinforcement learning and design space pruning techniques and extend its capability to optimize fused multiply-accumulate (MAC) designs. Experiments conducted on different bit widths of multipliers demonstrate that multipliers produced by our approach outperform all baseline designs in terms of area, power, and delay. The performance gain is further validated by comparing the area, power, and delay of processing element arrays using multipliers from our approach and baseline approaches.

==> pgfplot/bar-graph-sample.tex <==


\pgfplotsset{
	width =0.68\linewidth,
	height=0.418\linewidth
}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    %xlabel={Benchmarks},
    xticklabels={\rotatebox{45}{EfficientNet},\rotatebox{45}{ResNet},\rotatebox{45}{ViT},\rotatebox{45}{BERT},\rotatebox{45}{RoBERTa},\rotatebox{45}{ELECTRA}},xtick={1,2,3,4,5,6},
    xtick align=inside,
    ylabel={Ratio of MAC (\%)},
    ylabel near ticks,
    ytick={0.9,0.95,1},yticklabels={90,95,100},
    bar width = 7pt,
    %yticklabels={3000,6000,9000,12000,15000},
    xmin=0.2,
    xmax=6.8,
    %xmax=4.8,
    ymin=0.9,
    ymax=1.02,
    legend style={at={(0.5,1.35)},
    draw=none,anchor=north,legend columns=-1}
    ]

\addplot +[ybar, fill=myorange,   draw=black, area legend] table [x={alpha},  y={gcn-s}] {F1-score.dat};
%\addplot +[      fill=myorange, draw=black, area legend] table [x={alpha},  y={gcn-m}] {F1-score.dat};
%\legend{GCN-S}
%\legend{GCN-S,GCN-M}
\end{axis}
\end{tikzpicture}


==> pgfplot/curve-sample.tex <==
\pgfplotsset{
	width =0.46\linewidth,
	height=0.36\linewidth
}
\noindent
\begin{tikzpicture}[scale=1]
\begin{axis}[
%title=tns vs. area,
xmin=0, xmax=300,
ymin=66, ymax=100,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Epochs},
ylabel={Accuracy (\%)},
y label style={at={(-0.2,0.5)}},
legend style={
    draw=none,
	at={(1.18,0.50)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=1,
	%legend pos = south east
}
]

    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=mygreen}]  table [x expr=\coordindex+1, y index=0] {pgfplot/d1_train_acc_300.txt};
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=mygray}]   table [x expr=\coordindex+1, y index=0] {pgfplot/d2_train_acc_300.txt};
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=myorange}] table [x expr=\coordindex+1, y index=0] {pgfplot/d3_train_acc_300.txt};
    %\legend{D=1,D=2,D=3}
\end{axis}
\end{tikzpicture}


==> pgfplot/hv_MAC.tex <==


\pgfplotsset{
	width =0.97\linewidth,
	height=0.36\linewidth
}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    %xlabel={Benchmarks},
    xticklabels={8-bit-AND, 8-bit-MBE, 16-bit-AND, 16-bit-MBE},xtick={0.8,2.3,3.8,5.3},
    xtick align=inside,
    ylabel={Normalized HV},
    ylabel near ticks,
    bar width = 6pt,
    %yticklabels={3000,6000,9000,12000,15000},
    xmin=0,
    xmax=6.1,
    ymin=0,
    ymax=1.1,
    legend style={at={(0.5,1.35)},
    draw=none,anchor=north,legend columns=-1}
    ]

\addplot +[ybar, fill=mydarkblue,   draw=black, area legend] table [x={x},  y={wallace}] {hv_mac.dat};
\addplot +[ybar, fill=myblue,   draw=black, area legend] table [x={x},  y={ilp}] {hv_mac.dat};
\addplot +[ybar, fill=myyellow,   draw=black, area legend] table [x={x},  y={sa}] {hv_mac.dat};
\addplot +[ybar, fill=myorange,   draw=black, area legend] table [x={x},  y={dqn}] {hv_mac.dat};
\addplot +[ybar, fill=mygreen,   draw=black, area legend] table [x={x},  y={a2c}] {hv_mac.dat};
%\legend{GCN-S}
\end{axis}
\end{tikzpicture}

==> pgfplot/hv_MAC_new.tex <==


\pgfplotsset{
	width =0.8\linewidth,
	height=0.24\linewidth
}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    %xlabel={Benchmarks},
    xticklabels={8-bit-MAC, 16-bit-MAC, 8-bit-array, 16-bit-array},xtick={0.8,2.3,3.8,5.3},
    xtick align=inside,
    ylabel={Normalized HV},
    ylabel near ticks,
    bar width = 6pt,
    %yticklabels={3000,6000,9000,12000,15000},
    xmin=0,
    xmax=6.1,
    ymin=0,
    ymax=1.1,
    legend style={at={(0.5,1.20)},
    draw=none,anchor=south,legend columns=-1,font=\small}
    ]

\addplot +[ybar, fill=mydarkblue,   draw=black, area legend] table [x={x},  y={wallace}] {hv_mac_new.dat};
\addplot +[ybar, fill=myblue,   draw=black, area legend] table [x={x},  y={ilp}] {hv_mac_new.dat};
\addplot +[ybar, fill=myyellow,   draw=black, area legend] table [x={x},  y={sa}] {hv_mac_new.dat};
\addplot +[ybar, fill=myorange,   draw=black, area legend] table [x={x},  y={dqn}] {hv_mac_new.dat};
\addplot +[ybar, fill=mygreen,   draw=black, area legend] table [x={x},  y={a2c}] {hv_mac_new.dat};
%\legend{GCN-S}
\legend{Wallace~\cite{Datapath-1964TC-Wallace}, GOMIL~\cite{Datapath-2021DATE-Xiao}, SA, RL-MUL~\cite{DSE-2023DAC-Zuo}, RL-MUL 2.0}
\end{axis}
\end{tikzpicture}

==> pgfplot/hv_MUL.tex <==


\pgfplotsset{
	width =0.8\linewidth,
	height=0.22\linewidth
}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    %xlabel={Benchmarks},
    xticklabels={8-bit-AND, 8-bit-MBE, 16-bit-AND, 16-bit-MBE},xtick={0.8,2.3,3.8,5.3},
    xtick align=inside,
    ylabel={Normalized HV},
    ylabel near ticks,
    bar width = 6pt,
    %yticklabels={3000,6000,9000,12000,15000},
    xmin=0,
    xmax=6.1,
    ymin=0,
    ymax=1.1,
    legend style={at={(0.5,1.2)},
    draw=none,anchor=south,legend columns=-1,font=\small}
    ]

\addplot +[ybar, fill=mydarkblue,   draw=black, area legend] table [x={x},  y={wallace}] {hv.dat};
\addplot +[ybar, fill=myblue,   draw=black, area legend] table [x={x},  y={ilp}] {hv.dat};
\addplot +[ybar, fill=myyellow,   draw=black, area legend] table [x={x},  y={sa}] {hv.dat};
\addplot +[ybar, fill=myorange,   draw=black, area legend] table [x={x},  y={dqn}] {hv.dat};
\addplot +[ybar, fill=mygreen,   draw=black, area legend] table [x={x},  y={a2c}] {hv.dat};
%\legend{GCN-S}
\legend{Wallace~\cite{Datapath-1964TC-Wallace}, GOMIL~\cite{Datapath-2021DATE-Xiao}, SA, RL-MUL~\cite{DSE-2023DAC-Zuo}, RL-MUL 2.0}

\end{axis}
\end{tikzpicture}


==> pgfplot/hv_PE_MAC.tex <==


\pgfplotsset{
	width =0.97\linewidth,
	height=0.36\linewidth
}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    %xlabel={Benchmarks},
    xticklabels={8-bit-AND, 8-bit-MBE, 16-bit-AND, 16-bit-MBE},xtick={0.8,2.3,3.8,5.3},
    xtick align=inside,
    ylabel={Normalized HV},
    ylabel near ticks,
    bar width = 6pt,
    %yticklabels={3000,6000,9000,12000,15000},
    xmin=0,
    xmax=6.1,
    ymin=0,
    ymax=1.1,
    legend style={at={(0.5,1.35)},
    draw=none,anchor=north,legend columns=-1}
    ]

\addplot +[ybar, fill=mydarkblue,   draw=black, area legend] table [x={x},  y={wallace}] {hv_pe_mac.dat};
\addplot +[ybar, fill=myblue,   draw=black, area legend] table [x={x},  y={ilp}] {hv_pe_mac.dat};
\addplot +[ybar, fill=myyellow,   draw=black, area legend] table [x={x},  y={sa}] {hv_pe_mac.dat};
\addplot +[ybar, fill=myorange,   draw=black, area legend] table [x={x},  y={dqn}] {hv_pe_mac.dat};
\addplot +[ybar, fill=mygreen,   draw=black, area legend] table [x={x},  y={a2c}] {hv_pe_mac.dat};
%\legend{GCN-S}
\end{axis}
\end{tikzpicture}

==> pgfplot/hv_PE_MUL.tex <==


\pgfplotsset{
	width =0.8\linewidth,
	height=0.22\linewidth
}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    %xlabel={Benchmarks},
    xticklabels={8-bit-AND, 8-bit-MBE, 16-bit-AND, 16-bit-MBE},xtick={0.8,2.3,3.8,5.3},
    xtick align=inside,
    ylabel={Normalized HV},
    ylabel near ticks,
    bar width = 6pt,
    %yticklabels={3000,6000,9000,12000,15000},
    xmin=0,
    xmax=6.1,
    ymin=0,
    ymax=1.1,
    legend style={at={(0.5,1.35)},
    draw=none,anchor=north,legend columns=-1}
    ]

\addplot +[ybar, fill=mydarkblue,   draw=black, area legend] table [x={x},  y={wallace}] {hv_pe_mul.dat};
\addplot +[ybar, fill=myblue,   draw=black, area legend] table [x={x},  y={ilp}] {hv_pe_mul.dat};
\addplot +[ybar, fill=myyellow,   draw=black, area legend] table [x={x},  y={sa}] {hv_pe_mul.dat};
\addplot +[ybar, fill=myorange,   draw=black, area legend] table [x={x},  y={dqn}] {hv_pe_mul.dat};
\addplot +[ybar, fill=mygreen,   draw=black, area legend] table [x={x},  y={a2c}] {hv_pe_mul.dat};
%\legend{GCN-S}
\end{axis}
\end{tikzpicture}

==> pgfplot/mac_all_extend.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}

% ==== local color definitions
%\definecolor{CUHKorange}{RGB}{244,106,18} %F47012
%\definecolor{CUHKblue}{RGB}{0,111,190}    %006FBE
%\definecolor{CUHKgreen}{RGB}{0,127,128}   %007F80
%\definecolor{CUHKmiddle}{RGB}{144,44,144} %902C90
%\definecolor{CUHKdark}{RGB}{114,44,114}   %722C72
%\definecolor{CUHKred}{RGB}{228,46,36}     %E42E24
%\definecolor{CUHKyellow}{RGB}{198,148,34} %C69422
%\definecolor{mypink}{RGB}{252,228,215} 
%\definecolor{mygreen}{RGB}{19,138,7}  %138A07

%\begin{document}
%\thispagestyle{empty}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,  horizontal sep=1.4cm, group name=myplot},height=3.2cm,width=4.8cm]
\nextgroupplot[minor tick num=0,
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
ymax=0.9,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]   %mult8bit
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_wallace_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_ilp_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_sa_8bit_mac.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_dqn_8bit_mac.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_a2c_8bit_mac.csv};
\coordinate (left) at (rel axis cs:0,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ymin=0.92,ymax=1.22,
ytick={1.0,1.1,1.2},
ylabel near ticks,
legend style={
    draw=none,
	at={(1.0,1.35)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]   %mult16bit
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_booth_wallace_8.csv};\addlegendentry{Wallace\cite{Datapath-1964TC-Wallace}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_booth_ilp_8.csv};\addlegendentry{GOMIL\cite{Datapath-2021DATE-Xiao}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_sa_8bit_mac_booth.csv};\addlegendentry{SA};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_dqn_8bit_mac_booth.csv};\addlegendentry{DQN};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_a2c_8bit_mac_booth.csv};\addlegendentry{A2C};
\coordinate (mid) at (rel axis cs:0.5,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
xtick={1700,2000,2300},
xmax=2600,
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.9,1.2)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_ilp_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_sa_16bit_mac.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_dqn_16bit_mac.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_a2c_16bit_mac.csv};
\coordinate (right) at (rel axis cs:1,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
xtick={2000,2300,2600},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_booth_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_booth_ilp_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_sa_16bit_mac_booth.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_dqn_16bit_mac_booth.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_a2c_16bit_mac_booth.csv};
\coordinate (right) at (rel axis cs:1.5,1);

\end{groupplot}
\path (left)--(right) coordinate[midway] (group center);
\path (myplot c2r1.north west|-current bounding box.north)--
coordinate(legendpos)
(myplot c2r1.north west|-current bounding box.north);
%\node[right=0em,inner sep=6pt] at(legendpos -| current bounding box.north){\pgfplotslegendfromname{zelda}};
%\node[right=1em,inner sep=0pt] at(left-| current bounding box.north) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}
%\end{document}


==> pgfplot/mac_all_extend_new.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}

% ==== local color definitions
%\definecolor{CUHKorange}{RGB}{244,106,18} %F47012
%\definecolor{CUHKblue}{RGB}{0,111,190}    %006FBE
%\definecolor{CUHKgreen}{RGB}{0,127,128}   %007F80
%\definecolor{CUHKmiddle}{RGB}{144,44,144} %902C90
%\definecolor{CUHKdark}{RGB}{114,44,114}   %722C72
%\definecolor{CUHKred}{RGB}{228,46,36}     %E42E24
%\definecolor{CUHKyellow}{RGB}{198,148,34} %C69422
%\definecolor{mypink}{RGB}{252,228,215} 
%\definecolor{mygreen}{RGB}{19,138,7}  %138A07

%\begin{document}
%\thispagestyle{empty}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,  horizontal sep=1.4cm, group name=myplot},height=3.4cm,width=3.8cm]
\nextgroupplot[minor tick num=0,
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
ymax=0.9,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ymin=0.70,ymax=0.98,
%ytick={0.8,0.9},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]   %mult8bit
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_wallace_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_ilp_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_sa_8bit_mac.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_dqn_8bit_mac.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_a2c_8bit_mac.csv};
\coordinate (left) at (rel axis cs:0,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\upmu$m$^2$)},
xtick={2000,2400},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ymin=1.17,ymax=1.46,
%ytick={1.0,1.1,1.2},
ylabel near ticks,
legend style={
    draw=none,
	at={(1.0,1.35)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_wallace_16.csv};\addlegendentry{Wallace~\cite{Datapath-1964TC-Wallace}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mac_ilp_16.csv};\addlegendentry{GOMIL~\cite{Datapath-2021DATE-Xiao}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_sa_16bit_mac.csv};\addlegendentry{SA};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_dqn_16bit_mac.csv};\addlegendentry{RL-MUL~\cite{DSE-2023DAC-Zuo}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_a2c_16bit_mac.csv};\addlegendentry{RL-MUL 2.0};
\coordinate (mid) at (rel axis cs:0.5,1);

\nextgroupplot[minor tick num=0,
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
%ymin=1.17,ymax=1.46,
%ytick={1.0,1.1,1.2},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_new/pe_mac_8bit_and_wallace_new.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_new/pe_mac_8bit_and_ilp_new.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_new/pe_mac_8bit_and_sa_new.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_new/pe_mac_8bit_and_dqn_new.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_new/pe_mac_8bit_and_a2c_new.csv};
\coordinate (right) at (rel axis cs:1,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ymin=1.23,ymax=1.53,
ylabel near ticks,
legend style={
    draw=none,
	at={(1,1.35)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_new/pe_mac_16bit_and_wallace_new.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_new/pe_mac_16bit_and_ilp_new.csv}; 
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_new/pe_mac_16bit_and_sa_new.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_new/pe_mac_16bit_and_dqn_new.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_new/pe_mac_16bit_and_a2c_new.csv};
\coordinate (right) at (rel axis cs:1.5,1);

\end{groupplot}
\path (left)--(right) coordinate[midway] (group center);
\path (myplot c2r1.north west|-current bounding box.north)--
coordinate(legendpos)
(myplot c2r1.north west|-current bounding box.north);
%\node[right=0em,inner sep=6pt] at(legendpos -| current bounding box.north){\pgfplotslegendfromname{zelda}};
%\node[right=1em,inner sep=0pt] at(left-| current bounding box.north) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}
%\end{document}


==> pgfplot/mul_all.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}

% ==== local color definitions
\definecolor{CUHKorange}{RGB}{244,106,18} %F47012
\definecolor{CUHKblue}{RGB}{0,111,190}    %006FBE
\definecolor{CUHKgreen}{RGB}{0,127,128}   %007F80
\definecolor{CUHKmiddle}{RGB}{144,44,144} %902C90
\definecolor{CUHKdark}{RGB}{114,44,114}   %722C72
\definecolor{CUHKred}{RGB}{228,46,36}     %E42E24
\definecolor{CUHKyellow}{RGB}{198,148,34} %C69422

%\begin{document}
%\thispagestyle{empty}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,  horizontal sep=1.4cm, group name=myplot},height=3.2cm,width=4.8cm]
\nextgroupplot[minor tick num=0,
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
ymax=0.9,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]   %mult8bit
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_wallace_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_ilp_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_sa_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_rl_8_1104.csv};
\coordinate (left) at (rel axis cs:0,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ymin=0.88,ymax=1.13,
ytick={0.9,1.0,1.1},
ylabel near ticks,
legend style={
    draw=none,
	at={(1.0,1.35)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]   %mult16bit
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_wallace_8.csv};\addlegendentry{Wallace\cite{Datapath-1964TC-Wallace}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_ilp_8.csv};\addlegendentry{GOMIL\cite{Datapath-2021DATE-Xiao}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_sa_8.csv};\addlegendentry{SA};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_rl_8_1112.csv};\addlegendentry{Ours};
\coordinate (mid) at (rel axis cs:0.5,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
xtick={1700,2000,2300},
xmax=2310,
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.9,1.2)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_ilp_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_sa_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_rl_16_1104.csv};
\coordinate (right) at (rel axis cs:1,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
xtick={2000,2300,2600},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_ilp_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_sa_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_rl_16_1114_466.csv};
\coordinate (right) at (rel axis cs:1.5,1);

\end{groupplot}
\path (left)--(right) coordinate[midway] (group center);
\path (myplot c2r1.north west|-current bounding box.north)--
coordinate(legendpos)
(myplot c2r1.north west|-current bounding box.north);
%\node[right=0em,inner sep=6pt] at(legendpos -| current bounding box.north){\pgfplotslegendfromname{zelda}};
%\node[right=1em,inner sep=0pt] at(left-| current bounding box.north) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}
%\end{document}


==> pgfplot/mul_all_extend.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}

% ==== local color definitions
%\definecolor{CUHKorange}{RGB}{244,106,18} %F47012
%\definecolor{CUHKblue}{RGB}{0,111,190}    %006FBE
%\definecolor{mygreen}{RGB}{0,127,128}   %007F80
%\definecolor{CUHKmiddle}{RGB}{144,44,144} %902C90
%\definecolor{CUHKdark}{RGB}{114,44,114}   %722C72
%\definecolor{CUHKred}{RGB}{228,46,36}     %E42E24
%\definecolor{CUHKyellow}{RGB}{198,148,34} %C69422
%\definecolor{mypink}{RGB}{252,228,215} 
%\begin{document}
%\thispagestyle{empty}
%\definecolor{mygreen}{RGB}{19,138,7}  %138A07

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,  horizontal sep=1.4cm, group name=myplot},height=3.2cm,width=3.8cm]
\nextgroupplot[minor tick num=0,
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
ymax=0.9,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]   %mult8bit
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.7, mark options={fill opacity=0.7}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_wallace_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.7, mark options={fill opacity=0.7}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_ilp_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.7, mark options={fill opacity=0.7}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_sa_8bit.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.7, mark options={fill opacity=0.7}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_dqn_8bit.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.7, mark options={fill opacity=0.7}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_a2c_8bit.csv};
\coordinate (left) at (rel axis cs:0,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
xtick={600,700},
ymin=0.88,ymax=1.13,
ytick={0.9,1.0,1.1},
ylabel near ticks,
legend style={
    draw=none,
	at={(1.0,1.35)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]   %mult16bit
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_wallace_8.csv};\addlegendentry{Wallace~\cite{Datapath-1964TC-Wallace}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_ilp_8.csv};\addlegendentry{GOMIL~\cite{Datapath-2021DATE-Xiao}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_sa_8bit_booth.csv};\addlegendentry{SA};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_dqn_8bit_booth.csv};\addlegendentry{RL-MUL~\cite{DSE-2023DAC-Zuo}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_a2c_8bit_booth.csv};\addlegendentry{RL-MUL 2.0};
    %\addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.1, mark options={fill opacity=0.9, draw opacity=0.9}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_dqn_8bit_booth.csv};\addlegendentry{DQN};
    %\addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.9, mark options={fill opacity=0.1, draw opacity=0.1}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_a2c_8bit_booth.csv};\addlegendentry{A2C};
\coordinate (mid) at (rel axis cs:0.5,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
xtick={1800,2200},
xmax=2500,
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.9,1.2)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_ilp_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_sa_16bit.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_dqn_16bit.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_a2c_16bit.csv};
\coordinate (right) at (rel axis cs:1,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\upmu$m$^2$)},
ylabel={Delay (ns)},
xtick={2000,2400},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-mult_booth_ilp_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_sa_16bit_booth.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_dqn_16bit_booth.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/final_multi_constraint_a2c_16bit_booth.csv};
\coordinate (right) at (rel axis cs:1.5,1);

\end{groupplot}
\path (left)--(right) coordinate[midway] (group center);
\path (myplot c2r1.north west|-current bounding box.north)--
coordinate(legendpos)
(myplot c2r1.north west|-current bounding box.north);
%\node[right=0em,inner sep=6pt] at(legendpos -| current bounding box.north){\pgfplotslegendfromname{zelda}};
%\node[right=1em,inner sep=0pt] at(left-| current bounding box.north) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}
%\end{document}


==> pgfplot/mult_16.tex <==
\pgfplotsset{
	width =0.4\linewidth,
	height=0.3\linewidth
}
\noindent
\begin{tikzpicture}[scale=1]
\begin{axis}[
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area},
ylabel={Delay},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_wallace_16.csv};
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_ilp_16.csv};
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=USTred}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_sa_16.csv};
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=black}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_random_16.csv};
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=USTorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_rl_16_1104.csv};
    
    \legend{Wallace, ILP, SA, Random, RL}
\end{axis}
\end{tikzpicture}

==> pgfplot/mult_8.tex <==
\pgfplotsset{
	width =0.4\linewidth,
	height=0.3\linewidth
}
\noindent
\begin{tikzpicture}[scale=1]
\begin{axis}[
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area},
ylabel={Delay},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_wallace_8.csv};
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_ilp_8.csv};
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=USTred}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_sa_8.csv};
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=black}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_random_8.csv};
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=USTorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_rl_8_1104.csv};
    
    \legend{Wallace, ILP, SA, Random, RL}
\end{axis}
\end{tikzpicture}

==> pgfplot/mult_booth_16.tex <==
\pgfplotsset{
	width =0.4\linewidth,
	height=0.3\linewidth
}
\noindent
\begin{tikzpicture}[scale=1]
\begin{axis}[
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area},
ylabel={Delay},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_booth_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_booth_ilp_16.csv};
    \legend{Wallace, ILP}
\end{axis}
\end{tikzpicture}

==> pgfplot/mult_booth_8.tex <==
\pgfplotsset{
	width =0.4\linewidth,
	height=0.3\linewidth
}
\noindent
\begin{tikzpicture}[scale=1]
\begin{axis}[
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area},
ylabel={Delay},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_booth_wallace_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_booth_ilp_8.csv};
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=USTorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_booth_rl_8_1112.csv};
    \legend{Wallace, ILP,RL}
\end{axis}
\end{tikzpicture}

==> pgfplot/pe_16.tex <==
\pgfplotsset{
	width =0.4\linewidth,
	height=0.3\linewidth
}
\noindent
\begin{tikzpicture}[scale=1]
\begin{axis}[
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area},
ylabel={Delay},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_16_wallace.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_16_ilp.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_16_rl_1105_465.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=green}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_16_rl_train_with_pe_1104.csv};
    \legend{Wallace, ILP, RL, RL-PE}
\end{axis}
\end{tikzpicture}

==> pgfplot/pe_8.tex <==
\pgfplotsset{
	width =0.4\linewidth,
	height=0.3\linewidth
}
\noindent
\begin{tikzpicture}[scale=1]
\begin{axis}[
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area},
ylabel={Delay},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_8_wallace.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_8_ilp.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_8_rl_1104.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=green}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_8_rl_train_with_pe_1104.csv};
    \legend{Wallace, ILP, RL, RL-PE}
\end{axis}
\end{tikzpicture}

==> pgfplot/pe_all.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}

% ==== local color definitions
%\begin{document}
%\thispagestyle{empty}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,  horizontal sep=1.4cm, group name=myplot},height=3.2cm,width=4.8cm]
\nextgroupplot[minor tick num=0,
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_8_wallace.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_8_ilp.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_8_sa.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_8_rl_1104.csv};
\coordinate (left) at (rel axis cs:0,1);

\nextgroupplot[minor tick num=0,
ymin=1.1, ymax=1.4,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(1.0,1.35)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_booth_wallace_8.csv}; \addlegendentry{Wallace \cite{Datapath-1964TC-Wallace}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_booth_ilp_8.csv};\addlegendentry{GOMIL\cite{Datapath-2021DATE-Xiao}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_booth_8_sa.csv};\addlegendentry{SA};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_booth_8_rl_1112.csv};\addlegendentry{Ours};
\coordinate (mid) at (rel axis cs:0.5,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(1,1.35)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_16_wallace.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_16_ilp.csv}; 
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_16_sa.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_16_rl_1105_465.csv}; 
    %\addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTdarkred}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_16_rl_train_with_pe_1104.csv}; \addlegendentry{RL-PE};
\coordinate (right) at (rel axis cs:1,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_booth_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_booth_ilp_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_booth_16_sa.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/processed/Processed-pe_booth_16_rl.csv};
\coordinate (right) at (rel axis cs:1.5,1);
\end{groupplot}

\path (left)--(right) coordinate[midway] (group center);
\path (myplot c3r1.north west|-current bounding box.north)--
coordinate(legendpos)
(myplot c3r1.north west|-current bounding box.north);
%\node[right=0em,inner sep=6pt] at(legendpos -| current bounding box.north){\pgfplotslegendfromname{zelda}};
%\node[right=1em,inner sep=0pt] at(left-| current bounding box.north) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}
%\end{document}


==> pgfplot/pe_all_bak.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}

% ==== local color definitions
\definecolor{CUHKorange}{RGB}{244,106,18} %F47012
\definecolor{CUHKblue}{RGB}{0,111,190}    %006FBE
\definecolor{CUHKgreen}{RGB}{0,127,128}   %007F80
\definecolor{CUHKmiddle}{RGB}{144,44,144} %902C90
\definecolor{CUHKdark}{RGB}{114,44,114}   %722C72
\definecolor{CUHKred}{RGB}{228,46,36}     %E42E24
\definecolor{CUHKyellow}{RGB}{198,148,34} %C69422

%\begin{document}
%\thispagestyle{empty}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,  horizontal sep=1.5cm, group name=myplot},height=4cm,width=5cm]
\nextgroupplot[minor tick num=0,
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area},
ylabel={Delay},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_wallace_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_ilp_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTred}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_sa_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=black}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_random_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_rl_8_1104.csv};
    
\coordinate (left) at (rel axis cs:0,1);

\nextgroupplot[minor tick num=0,
xlabel={Area},
ylabel={Delay},
xtick={1700,2000,2300},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_ilp_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTred}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_sa_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=black}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_random_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTorange}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_rl_16_1104.csv};
\coordinate (mid) at (rel axis cs:0.5,1);

\nextgroupplot[minor tick num=0,
xlabel={Area},
ylabel={Delay},
y label style={at={(-0.2,0.5)}},
ymin=0.92,ymax=1.13,
ytick={0.9,1.0,1.1},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_booth_wallace_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_booth_ilp_8.csv};
\coordinate (right) at (rel axis cs:1,1);

\nextgroupplot[minor tick num=0,
xlabel={Area},
ylabel={Delay},
xtick={2000,2300,2600},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_booth_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/mult_booth_ilp_16.csv};
\coordinate (right) at (rel axis cs:1.5,1);

\end{groupplot}
\path (left)--(right) coordinate[midway] (group center);
\path (myplot c3r1.north west|-current bounding box.north)--
coordinate(legendpos)
(myplot c3r1.north west|-current bounding box.north);
%\node[right=0em,inner sep=6pt] at(legendpos -| current bounding box.north){\pgfplotslegendfromname{zelda}};
%\node[right=1em,inner sep=0pt] at(left-| current bounding box.north) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}
%\end{document}


==> pgfplot/pe_all_extend.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}

% ==== local color definitions
%\begin{document}
%\thispagestyle{empty}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,  horizontal sep=1.4cm, group name=myplot},height=3.2cm,width=3.8cm]
\nextgroupplot[minor tick num=0,
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_8_wallace.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_8_ilp.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_8bit_and_sa_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_8bit_and_dqn_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_8bit_and_a2c_0103_merged.csv};
\coordinate (left) at (rel axis cs:0,1);

\nextgroupplot[minor tick num=0,
ymin=1.1, ymax=1.4,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(1.0,1.35)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_booth_wallace_8.csv}; \addlegendentry{Wallace~\cite{Datapath-1964TC-Wallace}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_booth_ilp_8.csv};\addlegendentry{GOMIL~\cite{Datapath-2021DATE-Xiao}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_8bit_booth_sa_0108.csv};\addlegendentry{SA};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_8bit_booth_dqn_0103.csv};\addlegendentry{RL-MUL~\cite{DSE-2023DAC-Zuo}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_8bit_booth_a2c_0103.csv};\addlegendentry{RL-MUL 2.0};
\coordinate (mid) at (rel axis cs:0.5,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(1,1.35)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_16_wallace.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_16_ilp.csv}; 
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_16bit_and_sa_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_16bit_and_dqn_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_16bit_and_a2c_0103_merged.csv};
    %\addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTdarkred}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_16_rl_train_with_pe_1104.csv}; \addlegendentry{RL-PE};
\coordinate (right) at (rel axis cs:1,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_booth_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_booth_ilp_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_16bit_booth_sa_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_16bit_booth_dqn_0122_merged.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mult_16bit_booth_a2c_0122_merged.csv};
\coordinate (right) at (rel axis cs:1.5,1);
\end{groupplot}

\path (left)--(right) coordinate[midway] (group center);
\path (myplot c3r1.north west|-current bounding box.north)--
coordinate(legendpos)
(myplot c3r1.north west|-current bounding box.north);
%\node[right=0em,inner sep=6pt] at(legendpos -| current bounding box.north){\pgfplotslegendfromname{zelda}};
%\node[right=1em,inner sep=0pt] at(left-| current bounding box.north) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}
%\end{document}


==> pgfplot/pe_booth_16.tex <==
\pgfplotsset{
	width =0.4\linewidth,
	height=0.3\linewidth
}
\noindent
\begin{tikzpicture}[scale=1]
\begin{axis}[
%title=tns vs. area,
%xmin=0, xmax=800,
ymin=1.55, ymax=2.0,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area},
ylabel={Delay},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_booth_wallace_16.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_booth_ilp_16.csv};
    \legend{Wallace, ILP}
\end{axis}
\end{tikzpicture}

==> pgfplot/pe_booth_8.tex <==
\pgfplotsset{
	width =0.4\linewidth,
	height=0.3\linewidth
}
\noindent
\begin{tikzpicture}[scale=1]
\begin{axis}[
%title=tns vs. area,
%xmin=0, xmax=800,
ymin=1.15, ymax=1.4,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area},
ylabel={Delay},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTblue}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_booth_wallace_8.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTlight}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_booth_ilp_8.csv};
    \legend{Wallace, ILP}
\end{axis}
\end{tikzpicture}

==> pgfplot/pe_mac_all_extend.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}

% ==== local color definitions
%\begin{document}
%\thispagestyle{empty}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,  horizontal sep=1.4cm, group name=myplot},height=3.2cm,width=4.8cm]
\nextgroupplot[minor tick num=0,
%title=tns vs. area,
%xmin=0, xmax=800,
%ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_8bit_and_wallace_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_8bit_and_ilp_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_8bit_and_sa_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_8bit_and_dqn_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_8bit_and_a2c_0103.csv};
\coordinate (left) at (rel axis cs:0,1);

\nextgroupplot[minor tick num=0,
ymin=0.95, ymax=1.25,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(1.0,1.35)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_8bit_booth_wallace_0103.csv}; \addlegendentry{Wallace \cite{Datapath-1964TC-Wallace}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_8bit_booth_ilp_0103.csv};\addlegendentry{GOMIL\cite{Datapath-2021DATE-Xiao}};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_8bit_booth_sa_0103.csv};\addlegendentry{SA};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_8bit_booth_dqn_0103.csv};\addlegendentry{DQN};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_8bit_booth_a2c_0103.csv};\addlegendentry{A2C};
\coordinate (mid) at (rel axis cs:0.5,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(1,1.35)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_16bit_and_wallace_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_16bit_and_ilp_0103.csv}; 
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_16bit_and_sa_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_16bit_and_dqn_0103_merged.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_16bit_and_a2c_0103_merged.csv};
    %\addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=USTdarkred}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe_16_rl_train_with_pe_1104.csv}; \addlegendentry{RL-PE};
\coordinate (right) at (rel axis cs:1,1);

\nextgroupplot[minor tick num=0,
xlabel={Area ($\cdot 10^5\upmu$m$^2$)},
ylabel={Delay (ns)},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(0.5,1.15)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=-1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mydarkblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_16bit_booth_wallace_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myblue, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_16bit_booth_ilp_0103.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myyellow, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_16bit_booth_sa_0103_merged.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=myorange, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_16bit_booth_dqn_0103_merged.csv};
    \addplot[blue, style={mark=*, mark size=0.7pt, line width=0.8pt, draw=mygreen, draw opacity=0.8, mark options={fill opacity=0.8}}]  table [x=area, y=delay, col sep=comma] {pgfplot/data/pe/pe_mac_16bit_booth_a2c_0103_merged.csv};
\coordinate (right) at (rel axis cs:1.5,1);
\end{groupplot}

\path (left)--(right) coordinate[midway] (group center);
\path (myplot c3r1.north west|-current bounding box.north)--
coordinate(legendpos)
(myplot c3r1.north west|-current bounding box.north);
%\node[right=0em,inner sep=6pt] at(legendpos -| current bounding box.north){\pgfplotslegendfromname{zelda}};
%\node[right=1em,inner sep=0pt] at(left-| current bounding box.north) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}
%\end{document}

==> pgfplot/reward.tex <==
\pgfplotsset{
	width =0.8\linewidth,
	height=0.54\linewidth
}
\noindent
\begin{tikzpicture}[scale=1]
\begin{axis}[
%title=tns vs. area,
xmin=0, xmax=600,
ymin=260, ymax=320,
%log ticks with fixed point,
%x label style={at={(axis description cs:0.5,-0.08)}},
%y label style={at={(axis description cs:-0.16,.5)}},
%xlabel={Epochs},
ylabel={CT area},
y label style={at={(-0.2,0.5)}},
ylabel near ticks,
legend style={
    draw=none,
	at={(1.18,0.50)},
	nodes={scale=0.75, transform shape},
	anchor=north,
	legend columns=1,
	%legend pos = south east
}
]
    \addplot[blue, style={mark=., mark size=0.7pt, line width=0.8pt, draw=USTgold}]  table [x=step_num, y=minimized_ct_area, col sep=comma] {pgfplot/data/training.csv};
\end{axis}
\end{tikzpicture}

